Formal Language Constraints for Markov Decision Processes

In order to satisfy safety conditions, an agent may be constrained from acting freely. A safe controller can be designed a priori if an environment is well understood, but not when learning is employed. In particular, reinforcement learned (RL) controllers require exploration, which can be hazardous in safety critical situations. We study the benefits of giving structure to the constraints of a constrained Markov decision process by specifying them in formal languages as a step towards using safety methods from software engineering and controller synthesis. We instantiate these constraints as finite automata to efficiently recognise constraint violations. Constraint states are then used to augment the underlying MDP state and to learn a dense cost function, easing the problem of quickly learning joint MDP/constraint dynamics. We empirically evaluate the effect of these methods on training a variety of RL algorithms over several constraints specified in Safety Gym, MuJoCo, and Atari environments.

==> flc-op-through-time-old.tex <==
\begin{tikzpicture}[node distance=4cm and 4cm]
  \tikzset{
    boxy/.style={
      rectangle,
      rounded corners,
      draw=black,
      minimum height=4em,
      minimum width=8em,
      align=center
    },
    ovaly/.style={
      ellipse,
      draw=black,
      align=center
    }
  }
  \node[boxy] (mdp1)  {MDP};
  \node[boxy] (mdp2) [right of=mdp1] {MDP};
  \node[ovaly] (tl1) [below = 1.5cm of mdp1] {Translation \\ Layer $T_C$};
  \node[ovaly] (tl2) [below = 1.5cm of mdp2] {Translation \\ Layer $T_C$};
  \node[boxy] (recog1) [below = 1.5cm of tl1] {Recognizer $D_C$};
  \node[boxy] (recog2)[below = 1.5cm of tl2] {Recognizer $D_C$};
  \node (arrowl1) [left=.75cm of mdp1] {};
  \draw[->] (arrowl1) edge (mdp1);
  \node (arrowl2) [left=.75cm of tl1] {};
  \draw[->] (arrowl2) edge (tl1);
  \node (arrowl3) [left=.75cm of recog1] {};
  \draw[->] (arrowl3) edge (recog1);
  \node (arrowr1) [right=1cm of mdp2] {};
  \draw[->] (mdp2) edge (arrowr1);
  \node (arrowr2) [right=1cm of tl2] {};
  \draw[->] (tl2) edge (arrowr2);
  \node (arrowr3) [right=1cm of recog2] {};
  \draw[->] (recog2) edge (arrowr3);
  \draw[->] (mdp1) edge node[above]{state} (mdp2);
  \draw[->] (tl1) edge [bend left=20] node[above]{state} (tl2);
  \draw[->] (recog1) edge node[above]{state} (recog2);
  \draw[->] (tl1) edge node[left]{token} (recog1);
  \draw[->] (tl2) edge node[left]{token} (recog2);
  \draw[->] (mdp1) edge node{\(a_t\), \(s_t\)} (tl1);
  \draw[->] (mdp2) edge node{\(a_{t + 1}\), \(s_{t + 1}\)} (tl2);
  \draw[dotted,->] (recog1) edge node[below,align=center]{$SAug_C$ \\ $AShape_C$} (mdp2);
  \draw[dotted,->] (recog2) edge[bend right=45] node[below=1cm]{$RShape_C$} (mdp2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> flc-op-through-time.tex <==
\begin{tikzpicture}[node distance=4cm and 4cm]
  \tikzset{
    boxy/.style={
      rectangle,
      rounded corners,
      draw=black,
      minimum height=4em,
      minimum width=8em,
      align=center
    },
    ovaly/.style={
      ellipse,
      draw=black,
      align=center
    }
  }
  \node[boxy] (mdp1)  {MDP};
  \node[boxy] (mdp2) [right of=mdp1] {MDP};
  \node[ovaly] (tl1) [below = 1.5cm of mdp1] {Translation \\ Function $T_C$};
  \node[ovaly] (tl2) [below = 1.5cm of mdp2] {Translation \\ Function $T_C$};
  \node[boxy] (recog1) [below = 1.5cm of tl1] {Recognizer $D_C$};
  \node[boxy] (recog2)[below = 1.5cm of tl2] {Recognizer $D_C$};
  \node (arrowl1) [left=.75cm of mdp1] {};
  \draw[->] (arrowl1) edge (mdp1);
  \node (arrowl2) [left=.75cm of tl1] {};
  \draw[->] (arrowl2) edge (tl1);
  \node (arrowl3) [left=.75cm of recog1] {};
  \draw[->] (arrowl3) edge (recog1);
  \node (arrowr1) [right=1cm of mdp2] {};
  \draw[->] (mdp2) edge (arrowr1);
  \node (arrowr2) [right=1cm of tl2] {};
  \draw[->] (tl2) edge (arrowr2);
  \node (arrowr3) [right=1cm of recog2] {};
  \draw[->] (recog2) edge (arrowr3);
  \draw[->] (mdp1) edge node[above]{state} (mdp2);
  %\draw[->] (tl1) edge [bend left=20] node[above]{state} (tl2);
  \draw[->] (recog1) edge node[above]{state} (recog2);
  \draw[->] (tl1) edge node[left]{token} (recog1);
  \draw[->] (tl2) edge node[left]{token} (recog2);
  \draw[->] (mdp1) edge node{\(a_t\), \(s_t\)} (tl1);
  \draw[->] (mdp2) edge node{\(a_{t + 1}\), \(s_{t + 1}\)} (tl2);
  \draw[dotted,->] (recog1) edge node[below,align=center]{Action\\Shaping} (mdp2);
  \draw[dotted,->] (recog2) edge[bend right=45] node[below=1cm]{Cost $Q_C$} (mdp2);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> no-1d-dithering-dfa.tex <==
\begin{tikzpicture}[->,node distance=1.7cm,scale=0.15]
  \tikzstyle{every state}=[draw]
  \node[initial,state] (I)              {$q_0$};
  \node[state]         (L) [above right of=I] {$q_1$};
  \node[state]         (LR) [right of=L] {$q_2$};
  \node[state]         (LRL) [right of=LR] {$q_3$};
  \node[state,accepting]         (V) [below right of=LRL] {$q_v$};
  \node[state]         (R) [below right of=I] {$q_4$};
  \node[state]         (RL) [right of=R] {$q_5$};
  \node[state]         (RLR) [right of=RL] {$q_6$};
  \path (I)   edge [loop above] node [above] {$n$,$f$} (I)
              edge              node [above] {$\ell$} (L)
              edge              node [below] {\(r\)} (R)
        (L)   edge              node [below] {$r$} (LR)
              % edge [bend right=-20] node [below] {\(n\), \(f\)} (I)
        (LR)  edge              node [below] {$\ell$} (LRL)
              % edge [bend right=-10] node [below] {\(n\),\(f\)} (I)
        (LRL) edge              node [right] {$r$} (V)
              % edge [bend right=-5] node [below] {\(n\),\(f\)} (I)
        (R)   edge              node [below] {\(\ell\)} (RL)
              % edge [bend right=20] node [above] {\(n\), \(f\)} (I)
        (RL)  edge              node [below] {\(r\)} (RLR)
              % edge [bend right=10] node [above] {\(n\),\(f\)} (I)
        (RLR) edge              node [right] {\(\ell\)} (V);
              % edge [bend right=5] node [above] {\(n\),\(f\)} (I)
        % (V)   edge [loop right] node [below] {\(\ell\), \(r\), \(n\), \(f\)} (V);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

